Using Staged Tree Models for Health Data: Investigating Invasive Fungal Infections by Aspergillus and Other Filamentous Fungi

Machine learning models are increasingly used in the medical domain to study the association between risk factors and diseases to support practitioners in predicting health outcomes. In this paper, we showcase the use of machine-learned staged tree models for investigating complex asymmetric dependence structures in health data. Staged trees are a specific class of generative, probabilistic graphical models that formally model asymmetric conditional independence and non-regular sample spaces. An investigation of the risk factors in invasive fungal infections demonstrates the insights staged trees provide to support medical decision-making.

==> trees/tree1.tex <==
\begin{tikzpicture}[auto, scale=20,
	GR_NA/.style={circle,inner sep=1mm,minimum size=1cm,draw,black,very thick,fill={rgb,255:red,255; green,255; blue,255},text=black},
	RP_1/.style={circle,inner sep=1mm,minimum size=1cm,draw,black,very thick,fill={rgb,255:red,0; green,114; blue,178},text=black},
	RP_2/.style={circle,inner sep=1mm,minimum size=1cm,draw,black,very thick,fill={rgb,255:red,240; green,228; blue,66},text=black},
	ICU_3/.style={circle,inner sep=1mm,minimum size=1cm,draw,black,very thick,fill={rgb,255:red,89; green,161; blue,79},text=black},
	ICU_4/.style={circle,inner sep=1mm,minimum size=1cm,draw,black,very thick,fill={rgb,255:red,230; green,159; blue,0},text=black},
	INT_5/.style={circle,inner sep=1mm,minimum size=1cm,draw,black,very thick,fill={rgb,255:red,213; green,94; blue,0},text=black},
	INT_6/.style={circle,inner sep=1mm,minimum size=1cm,draw,black,very thick,fill={rgb,255:red,86; green,180; blue,233},text=black},
	INT_UNOBSERVED/.style={circle,inner sep=1mm,minimum size=1cm,draw,black,very thick,fill={rgb,255:red,255; green,255; blue,255},text=black},
	INT_7/.style={circle,inner sep=1mm,minimum size=1cm,draw,black,very thick,fill={rgb,255:red,204; green,121; blue,167},text=black},
	D_UNOBSERVED/.style={circle,inner sep=1mm,minimum size=1cm,draw,black,very thick,fill={rgb,255:red,255; green,255; blue,255},text=black},
	D_8/.style={circle,inner sep=1mm,minimum size=1cm,draw,black,very thick,fill={rgb,255:red,214; green,39; blue,40},text=black},
	D_9/.style={circle,inner sep=1mm,minimum size=1cm,draw,black,very thick,fill={rgb,255:red,76; green,99; blue,145},text=black},
	D_10/.style={circle,inner sep=1mm,minimum size=1cm,draw,black,very thick,fill={rgb,255:red,168; green,59; blue,75},text=black},
	D_11/.style={circle,inner sep=1mm,minimum size=1cm,draw,black,very thick,fill={rgb,255:red,122; green,79; blue,110},text=black},
	D_12/.style={circle,inner sep=1mm,minimum size=1cm,draw,black,very thick,fill={rgb,255:red,31; green,119; blue,180},text=black},
	 leaf/.style={circle,inner sep=1mm,minimum size=0.2cm,draw,very thick,black,fill=gray,text=black}]

	\node [GR_NA] (root) at (0.000000, 0.546000)	{$v_{0}$};
	\node [RP_1] (root-Neutro) at (0.300000, 0.130000)	{$v_{1}$};
	\node [RP_2] (root-Conventional) at (0.300000, 0.546000)	{$v_{2}$};
	\node [RP_2] (root-Not-Conventional) at (0.300000, 1.066000)	{$v_{3}$};
	\node [ICU_3] (root-Neutro-angio) at (0.600000, 0.078000)	{$v_{4}$};
	\node [ICU_4] (root-Neutro-bronco) at (0.600000, 0.234000)	{$v_{5}$};
	\node [ICU_3] (root-Conventional-angio) at (0.600000, 0.442000)	{$v_{6}$};
	\node [ICU_3] (root-Conventional-bronco) at (0.600000, 0.702000)	{$v_{7}$};
	\node [ICU_4] (root-Not-Conventional-angio) at (0.600000, 0.962000)	{$v_{8}$};
	\node [ICU_4] (root-Not-Conventional-bronco) at (0.600000, 1.222000)	{$v_{9}$};
	\node [INT_5] (root-Neutro-angio-yes) at (0.900000, 0.026000)	{$v_{10}$};
	\node [INT_5] (root-Neutro-angio-no) at (0.900000, 0.130000)	{$v_{11}$};
	\node [INT_6] (root-Neutro-bronco-yes) at (0.900000, 0.234000)	{$v_{12}$};
	\node [INT_7] (root-Conventional-angio-yes) at (0.900000, 0.390000)	{$v_{13}$};
	\node [INT_5] (root-Conventional-angio-no) at (0.900000, 0.546000)	{$v_{14}$};
	\node [INT_6] (root-Conventional-bronco-yes) at (0.900000, 0.650000)	{$v_{15}$};
	\node [INT_5] (root-Conventional-bronco-no) at (0.900000, 0.754000)	{$v_{16}$};
	\node [INT_7] (root-Not-Conventional-angio-yes) at (0.900000, 0.910000)	{$v_{17}$};
	\node [INT_5] (root-Not-Conventional-angio-no) at (0.900000, 1.066000)	{$v_{18}$};
	\node [INT_6] (root-Not-Conventional-bronco-yes) at (0.900000, 1.170000)	{$v_{19}$};
	\node [INT_5] (root-Not-Conventional-bronco-no) at (0.900000, 1.274000)	{$v_{20}$};
	\node [D_8] (root-Neutro-angio-yes-no) at (1.200000, 0.026000)	{$v_{21}$};
	\node [D_9] (root-Neutro-angio-no-no) at (1.200000, 0.130000)	{$v_{22}$};
	\node [D_8] (root-Neutro-bronco-yes-yes) at (1.200000, 0.234000)	{$v_{23}$};
	\node [D_10] (root-Conventional-angio-yes-yes) at (1.200000, 0.338000)	{$v_{24}$};
	\node [D_11] (root-Conventional-angio-yes-no) at (1.200000, 0.442000)	{$v_{25}$};
	\node [D_9] (root-Conventional-angio-no-no) at (1.200000, 0.546000)	{$v_{26}$};
	\node [D_11] (root-Conventional-bronco-yes-yes) at (1.200000, 0.650000)	{$v_{27}$};
	\node [D_12] (root-Conventional-bronco-no-no) at (1.200000, 0.754000)	{$v_{28}$};
	\node [D_10] (root-Not-Conventional-angio-yes-yes) at (1.200000, 0.858000)	{$v_{29}$};
	\node [D_12] (root-Not-Conventional-angio-yes-no) at (1.200000, 0.962000)	{$v_{30}$};
	\node [D_11] (root-Not-Conventional-angio-no-no) at (1.200000, 1.066000)	{$v_{31}$};
	\node [D_11] (root-Not-Conventional-bronco-yes-yes) at (1.200000, 1.170000)	{$v_{32}$};
	\node [D_11] (root-Not-Conventional-bronco-no-no) at (1.200000, 1.274000)	{$v_{33}$};
	\node [leaf] (root-Neutro-angio-yes-no-yes) at (1.500000, 0.000000)	{};
	\node [leaf] (root-Neutro-angio-yes-no-no) at (1.500000, 0.052000)	{};
	\node [leaf] (root-Neutro-angio-no-no-yes) at (1.500000, 0.104000)	{};
	\node [leaf] (root-Neutro-angio-no-no-no) at (1.500000, 0.156000)	{};
	\node [leaf] (root-Neutro-bronco-yes-yes-yes) at (1.500000, 0.208000)	{};
	\node [leaf] (root-Neutro-bronco-yes-yes-no) at (1.500000, 0.260000)	{};
	\node [leaf] (root-Conventional-angio-yes-yes-yes) at (1.500000, 0.312000)	{};
	\node [leaf] (root-Conventional-angio-yes-yes-no) at (1.500000, 0.364000)	{};
	\node [leaf] (root-Conventional-angio-yes-no-yes) at (1.500000, 0.416000)	{};
	\node [leaf] (root-Conventional-angio-yes-no-no) at (1.500000, 0.468000)	{};
	\node [leaf] (root-Conventional-angio-no-no-yes) at (1.500000, 0.520000)	{};
	\node [leaf] (root-Conventional-angio-no-no-no) at (1.500000, 0.572000)	{};
	\node [leaf] (root-Conventional-bronco-yes-yes-yes) at (1.500000, 0.624000)	{};
	\node [leaf] (root-Conventional-bronco-yes-yes-no) at (1.500000, 0.676000)	{};
	\node [leaf] (root-Conventional-bronco-no-no-yes) at (1.500000, 0.728000)	{};
	\node [leaf] (root-Conventional-bronco-no-no-no) at (1.500000, 0.780000)	{};
	\node [leaf] (root-Not-Conventional-angio-yes-yes-yes) at (1.500000, 0.832000)	{};
	\node [leaf] (root-Not-Conventional-angio-yes-yes-no) at (1.500000, 0.884000)	{};
	\node [leaf] (root-Not-Conventional-angio-yes-no-yes) at (1.500000, 0.936000)	{};
	\node [leaf] (root-Not-Conventional-angio-yes-no-no) at (1.500000, 0.988000)	{};
	\node [leaf] (root-Not-Conventional-angio-no-no-yes) at (1.500000, 1.040000)	{};
	\node [leaf] (root-Not-Conventional-angio-no-no-no) at (1.500000, 1.092000)	{};
	\node [leaf] (root-Not-Conventional-bronco-yes-yes-yes) at (1.500000, 1.144000)	{};
	\node [leaf] (root-Not-Conventional-bronco-yes-yes-no) at (1.500000, 1.196000)	{};
	\node [leaf] (root-Not-Conventional-bronco-no-no-yes) at (1.500000, 1.248000)	{};
	\node [leaf] (root-Not-Conventional-bronco-no-no-no) at (1.500000, 1.300000)	{};

	\draw[->] (root) -- node [sloped]{Neutro (0.062)} (root-Neutro);
	\draw[->] (root) -- node [sloped]{Conventional (0.72)} (root-Conventional);
	\draw[->] (root) -- node [sloped]{Not-Conventional (0.22)} (root-Not-Conventional);
	\draw[->] (root-Neutro) -- node [sloped,swap]{angio (0.89)} (root-Neutro-angio);
	\draw[->] (root-Neutro) -- node [sloped]{bronco (0.11)} (root-Neutro-bronco);
	\draw[->] (root-Conventional) -- node [sloped,swap]{angio (0.42)} (root-Conventional-angio);
	\draw[->] (root-Conventional) -- node [sloped]{bronco (0.58)} (root-Conventional-bronco);
	\draw[->] (root-Not-Conventional) -- node [sloped,swap]{angio (0.42)} (root-Not-Conventional-angio);
	\draw[->] (root-Not-Conventional) -- node [sloped]{bronco (0.58)} (root-Not-Conventional-bronco);
	\draw[->] (root-Neutro-angio) -- node [sloped,swap]{ICU=yes (0.43)} (root-Neutro-angio-yes);
	\draw[->] (root-Neutro-angio) -- node [sloped]{ICU=no (0.57)} (root-Neutro-angio-no);
	\draw[->] (root-Neutro-bronco) -- node [sloped,swap]{ICU=yes (0.7)} (root-Neutro-bronco-yes);
	\draw[->] (root-Conventional-angio) -- node [sloped,swap]{ICU=yes (0.43)} (root-Conventional-angio-yes);
	\draw[->] (root-Conventional-angio) -- node [sloped]{ICU=no (0.57)} (root-Conventional-angio-no);
	\draw[->] (root-Conventional-bronco) -- node [sloped,swap]{ICU=yes (0.43)} (root-Conventional-bronco-yes);
	\draw[->] (root-Conventional-bronco) -- node [sloped]{ICU=no (0.57)} (root-Conventional-bronco-no);
	\draw[->] (root-Not-Conventional-angio) -- node [sloped,swap]{ICU=yes (0.7)} (root-Not-Conventional-angio-yes);
	\draw[->] (root-Not-Conventional-angio) -- node [sloped]{ICU=no (0.3)} (root-Not-Conventional-angio-no);
	\draw[->] (root-Not-Conventional-bronco) -- node [sloped,swap]{ICU=yes (0.7)} (root-Not-Conventional-bronco-yes);
	\draw[->] (root-Not-Conventional-bronco) -- node [sloped]{ICU=no (0.3)} (root-Not-Conventional-bronco-no);
	\draw[->] (root-Neutro-angio-yes) -- node [sloped]{INT=no (1)} (root-Neutro-angio-yes-no);
	\draw[->] (root-Neutro-angio-no) -- node [sloped]{INT=no (1)} (root-Neutro-angio-no-no);
	\draw[->] (root-Neutro-bronco-yes) -- node [sloped,swap]{INT=yes (1)} (root-Neutro-bronco-yes-yes);
	\draw[->] (root-Conventional-angio-yes) -- node [sloped,swap]{INT=yes (0.84)} (root-Conventional-angio-yes-yes);
	\draw[->] (root-Conventional-angio-yes) -- node [sloped]{INT=no (0.16)} (root-Conventional-angio-yes-no);
	\draw[->] (root-Conventional-angio-no) -- node [sloped]{INT=no (1)} (root-Conventional-angio-no-no);
	\draw[->] (root-Conventional-bronco-yes) -- node [sloped,swap]{INT=yes (1)} (root-Conventional-bronco-yes-yes);
	\draw[->] (root-Conventional-bronco-no) -- node [sloped]{INT=no (1)} (root-Conventional-bronco-no-no);
	\draw[->] (root-Not-Conventional-angio-yes) -- node [sloped,swap]{INT=yes (0.84)} (root-Not-Conventional-angio-yes-yes);
	\draw[->] (root-Not-Conventional-angio-yes) -- node [sloped]{INT=no (0.16)} (root-Not-Conventional-angio-yes-no);
	\draw[->] (root-Not-Conventional-angio-no) -- node [sloped]{INT=no (1)} (root-Not-Conventional-angio-no-no);
	\draw[->] (root-Not-Conventional-bronco-yes) -- node [sloped,swap]{INT=yes (1)} (root-Not-Conventional-bronco-yes-yes);
	\draw[->] (root-Not-Conventional-bronco-no) -- node [sloped]{INT=no (1)} (root-Not-Conventional-bronco-no-no);
	\draw[->] (root-Neutro-angio-yes-no) -- node [sloped,swap]{DTH=yes (1)} (root-Neutro-angio-yes-no-yes);
	\draw[->] (root-Neutro-angio-yes-no) -- node [sloped]{DTH=no (0)} (root-Neutro-angio-yes-no-no);
	\draw[->] (root-Neutro-angio-no-no) -- node [sloped,swap]{DTH=yes (0.29)} (root-Neutro-angio-no-no-yes);
	\draw[->] (root-Neutro-angio-no-no) -- node [sloped]{DTH=no (0.71)} (root-Neutro-angio-no-no-no);
	\draw[->] (root-Neutro-bronco-yes-yes) -- node [sloped,swap]{DTH=yes (1)} (root-Neutro-bronco-yes-yes-yes);
	\draw[->] (root-Neutro-bronco-yes-yes) -- node [sloped]{DTH=no (0)} (root-Neutro-bronco-yes-yes-no);
	\draw[->] (root-Conventional-angio-yes-yes) -- node [sloped,swap]{DTH=yes (0.63)} (root-Conventional-angio-yes-yes-yes);
	\draw[->] (root-Conventional-angio-yes-yes) -- node [sloped]{DTH=no (0.37)} (root-Conventional-angio-yes-yes-no);
	\draw[->] (root-Conventional-angio-yes-no) -- node [sloped,swap]{DTH=yes (0.44)} (root-Conventional-angio-yes-no-yes);
	\draw[->] (root-Conventional-angio-yes-no) -- node [sloped]{DTH=no (0.56)} (root-Conventional-angio-yes-no-no);
	\draw[->] (root-Conventional-angio-no-no) -- node [sloped,swap]{DTH=yes (0.29)} (root-Conventional-angio-no-no-yes);
	\draw[->] (root-Conventional-angio-no-no) -- node [sloped]{DTH=no (0.71)} (root-Conventional-angio-no-no-no);
	\draw[->] (root-Conventional-bronco-yes-yes) -- node [sloped,swap]{DTH=yes (0.44)} (root-Conventional-bronco-yes-yes-yes);
	\draw[->] (root-Conventional-bronco-yes-yes) -- node [sloped]{DTH=no (0.56)} (root-Conventional-bronco-yes-yes-no);
	\draw[->] (root-Conventional-bronco-no-no) -- node [sloped,swap]{DTH=yes (0.18)} (root-Conventional-bronco-no-no-yes);
	\draw[->] (root-Conventional-bronco-no-no) -- node [sloped]{DTH=no (0.82)} (root-Conventional-bronco-no-no-no);
	\draw[->] (root-Not-Conventional-angio-yes-yes) -- node [sloped,swap]{DTH=yes (0.63)} (root-Not-Conventional-angio-yes-yes-yes);
	\draw[->] (root-Not-Conventional-angio-yes-yes) -- node [sloped]{DTH=no (0.37)} (root-Not-Conventional-angio-yes-yes-no);
	\draw[->] (root-Not-Conventional-angio-yes-no) -- node [sloped,swap]{DTH=yes (0.18)} (root-Not-Conventional-angio-yes-no-yes);
	\draw[->] (root-Not-Conventional-angio-yes-no) -- node [sloped]{DTH=no (0.82)} (root-Not-Conventional-angio-yes-no-no);
	\draw[->] (root-Not-Conventional-angio-no-no) -- node [sloped,swap]{DTH=yes (0.44)} (root-Not-Conventional-angio-no-no-yes);
	\draw[->] (root-Not-Conventional-angio-no-no) -- node [sloped]{DTH=no (0.56)} (root-Not-Conventional-angio-no-no-no);
	\draw[->] (root-Not-Conventional-bronco-yes-yes) -- node [sloped,swap]{DTH=yes (0.44)} (root-Not-Conventional-bronco-yes-yes-yes);
	\draw[->] (root-Not-Conventional-bronco-yes-yes) -- node [sloped]{DTH=no (0.56)} (root-Not-Conventional-bronco-yes-yes-no);
	\draw[->] (root-Not-Conventional-bronco-no-no) -- node [sloped,swap]{DTH=yes (0.44)} (root-Not-Conventional-bronco-no-no-yes);
	\draw[->] (root-Not-Conventional-bronco-no-no) -- node [sloped]{DTH=no (0.56)} (root-Not-Conventional-bronco-no-no-no);
\end{tikzpicture}


==> trees/tree_example.tex <==
\begin{tikzpicture}[auto, scale=12,
	A_NA/.style={circle,inner sep=1mm,minimum size=1cm,draw,black,very thick,fill={rgb,255:red,255; green,255; blue,255},text=black},
	B_1/.style={circle,inner sep=1mm,minimum size=1cm,draw,black,very thick,fill={rgb,255:red,78; green,121; blue,167},text=black},
	C_2/.style={circle,inner sep=1mm,minimum size=1cm,draw,black,very thick,fill={rgb,255:red,242; green,142; blue,43},text=black},
	C_3/.style={circle,inner sep=1mm,minimum size=1cm,draw,black,very thick,fill={rgb,255:red,225; green,87; blue,89},text=black},
	D_4/.style={circle,inner sep=1mm,minimum size=1cm,draw,black,very thick,fill={rgb,255:red,118; green,183; blue,178},text=black},
	D_5/.style={circle,inner sep=1mm,minimum size=1cm,draw,black,very thick,fill={rgb,255:red,89; green,161; blue,79},text=black},
	D_6/.style={circle,inner sep=1mm,minimum size=1cm,draw,black,very thick,fill={rgb,255:red,237; green,201; blue,72},text=black},
	 leaf/.style={circle,inner sep=1mm,minimum size=0.2cm,draw,very thick,black,fill=gray,text=black}]

	\node [A_NA] (root) at (0.000000, 0.500000)	{$v_{0}$};
	\node [B_1] (root-1) at (0.250000, 0.233333)	{$v_{1}$};
	\node [B_1] (root-0) at (0.250000, 0.766667)	{$v_{2}$};
	\node [C_2] (root-1-1) at (0.500000, 0.100000)	{$v_{3}$};
	\node [C_3] (root-1-0) at (0.500000, 0.366667)	{$v_{4}$};
	\node [C_3] (root-0-1) at (0.500000, 0.633333)	{$v_{5}$};
	\node [C_2] (root-0-0) at (0.500000, 0.900000)	{$v_{6}$};
	\node [D_4] (root-1-1-1) at (0.750000, 0.033333)	{$v_{7}$};
	\node [D_4] (root-1-1-0) at (0.750000, 0.166667)	{$v_{8}$};
	\node [D_4] (root-1-0-1) at (0.750000, 0.300000)	{$v_{9}$};
	\node [D_4] (root-1-0-0) at (0.750000, 0.433333)	{$v_{10}$};
	\node [D_5] (root-0-1-1) at (0.750000, 0.566667)	{$v_{11}$};
	\node [D_6] (root-0-1-0) at (0.750000, 0.700000)	{$v_{12}$};
	\node [D_5] (root-0-0-1) at (0.750000, 0.833333)	{$v_{13}$};
	\node [D_6] (root-0-0-0) at (0.750000, 0.966667)	{$v_{14}$};
	\node [leaf] (root-1-1-1-1) at (1.000000, 0.000000)	{};
	\node [leaf] (root-1-1-1-0) at (1.000000, 0.066667)	{};
	\node [leaf] (root-1-1-0-1) at (1.000000, 0.133333)	{};
	\node [leaf] (root-1-1-0-0) at (1.000000, 0.200000)	{};
	\node [leaf] (root-1-0-1-1) at (1.000000, 0.266667)	{};
	\node [leaf] (root-1-0-1-0) at (1.000000, 0.333333)	{};
	\node [leaf] (root-1-0-0-1) at (1.000000, 0.400000)	{};
	\node [leaf] (root-1-0-0-0) at (1.000000, 0.466667)	{};
	\node [leaf] (root-0-1-1-1) at (1.000000, 0.533333)	{};
	\node [leaf] (root-0-1-1-0) at (1.000000, 0.600000)	{};
	\node [leaf] (root-0-1-0-1) at (1.000000, 0.666667)	{};
	\node [leaf] (root-0-1-0-0) at (1.000000, 0.733333)	{};
	\node [leaf] (root-0-0-1-1) at (1.000000, 0.800000)	{};
	\node [leaf] (root-0-0-1-0) at (1.000000, 0.866667)	{};
	\node [leaf] (root-0-0-0-1) at (1.000000, 0.933333)	{};
	\node [leaf] (root-0-0-0-0) at (1.000000, 1.000000)	{};

	\draw[->] (root) -- node [sloped,swap]{A=1} (root-1);
	\draw[->] (root) -- node [sloped]{A=0} (root-0);
	\draw[->] (root-1) -- node [sloped,swap]{B=1} (root-1-1);
	\draw[->] (root-1) -- node [sloped]{B=0} (root-1-0);
	\draw[->] (root-0) -- node [sloped,swap]{B=1} (root-0-1);
	\draw[->] (root-0) -- node [sloped]{B=0} (root-0-0);
	\draw[->] (root-1-1) -- node [sloped,swap]{C=1} (root-1-1-1);
	\draw[->] (root-1-1) -- node [sloped]{C=0} (root-1-1-0);
	\draw[->] (root-1-0) -- node [sloped,swap]{C=1} (root-1-0-1);
	\draw[->] (root-1-0) -- node [sloped]{C=0} (root-1-0-0);
	\draw[->] (root-0-1) -- node [sloped,swap]{C=1} (root-0-1-1);
	\draw[->] (root-0-1) -- node [sloped]{C=0} (root-0-1-0);
	\draw[->] (root-0-0) -- node [sloped,swap]{C=1} (root-0-0-1);
	\draw[->] (root-0-0) -- node [sloped]{C=0} (root-0-0-0);
	\draw[->] (root-1-1-1) -- node [sloped,swap]{D=1} (root-1-1-1-1);
	\draw[->] (root-1-1-1) -- node [sloped]{D=0} (root-1-1-1-0);
	\draw[->] (root-1-1-0) -- node [sloped,swap]{D=1} (root-1-1-0-1);
	\draw[->] (root-1-1-0) -- node [sloped]{D=0} (root-1-1-0-0);
	\draw[->] (root-1-0-1) -- node [sloped,swap]{D=1} (root-1-0-1-1);
	\draw[->] (root-1-0-1) -- node [sloped]{D=0} (root-1-0-1-0);
	\draw[->] (root-1-0-0) -- node [sloped,swap]{D=1} (root-1-0-0-1);
	\draw[->] (root-1-0-0) -- node [sloped]{D=0} (root-1-0-0-0);
	\draw[->] (root-0-1-1) -- node [sloped,swap]{D=1} (root-0-1-1-1);
	\draw[->] (root-0-1-1) -- node [sloped]{D=0} (root-0-1-1-0);
	\draw[->] (root-0-1-0) -- node [sloped,swap]{D=1} (root-0-1-0-1);
	\draw[->] (root-0-1-0) -- node [sloped]{D=0} (root-0-1-0-0);
	\draw[->] (root-0-0-1) -- node [sloped,swap]{D=1} (root-0-0-1-1);
	\draw[->] (root-0-0-1) -- node [sloped]{D=0} (root-0-0-1-0);
	\draw[->] (root-0-0-0) -- node [sloped,swap]{D=1} (root-0-0-0-1);
	\draw[->] (root-0-0-0) -- node [sloped]{D=0} (root-0-0-0-0);
\end{tikzpicture}

